OpenDerisk: An Industrial Framework for AI-Driven SRE, with Design, Implementation, and Case Studies

The escalating complexity of modern software imposes an unsustainable operational burden on Site Reliability Engineering (SRE) teams, demanding AI-driven automation that can emulate expert diagnostic reasoning. Existing solutions, from traditional AI methods to general-purpose multi-agent systems, fall short: they either lack deep causal reasoning or are not tailored for the specialized, investigative workflows unique to SRE. To address this gap, we present OpenDerisk, a specialized, open-source multi-agent framework architected for SRE. OpenDerisk integrates a diagnostic-native collaboration model, a pluggable reasoning engine, a knowledge engine, and a standardized protocol (MCP) to enable specialist agents to collectively solve complex, multi-domain problems. Our comprehensive evaluation demonstrates that OpenDerisk significantly outperforms state-of-the-art baselines in both accuracy and efficiency. This effectiveness is validated by its large-scale production deployment at Ant Group, where it serves over 3,000 daily users across diverse scenarios, confirming its industrial-grade scalability and practical impact. OpenDerisk is open source and available at https://github.com/derisk-ai/OpenDerisk/

==> tikz_diffllm_compare.tex <==

\begin{figure}
\centering
% \footnotesize
\begin{tikzpicture}
% Define a custom color cycle to match the original chart
\pgfplotscreateplotcyclelist{mycolors}{
  {blue,fill=blue!80!white},
  {orange,fill=orange!80!white},
  {gray,fill=gray!80!white},
}

\begin{axis}[
    ybar,
    bar width=0.2cm,
    enlarge x limits=0.15, % Space at the start and end of the x-axis
    height=6cm,
    width=1\linewidth,
    % Legend settings
    legend style={
        at={(0.5,-0.25)}, % Position legend below the chart
        anchor=north,
        legend columns=-1, % Horizontal legend
        /tikz/every even column/.append style={column sep=0.2cm}, % Space between legend items
        font=\scriptsize
    },
    % Y-axis settings
    ylabel style={font=\bfseries},
    ymin=0, % Start y-axis at 0
    % X-axis settings
    symbolic x coords={
        qwen_score, qwen_time,
        deepseek_score, deepseek_time,
        bailing_score, bailing_time
    },
    xtick=data, % Put a tick at each data point
    xticklabels={
        Score (/100), Time (min),
        Score (/100), Time (min),
        Score (/100), Time (min)
    },
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    % Bar value labels
    nodes near coords,
    nodes near coords style={font=\scriptsize},
    % Use the custom color cycle
    cycle list name=mycolors,
    % node={$DeepSasdfasdfeek$},
    %         node style={
    %             at={(0.5,0)},      % 相对位置 (x,y) ∈ [0,1]
    %             anchor=north,      % 锚点方向
    %             yshift=-20pt         % 垂直偏移
    %         }
    % qwen_title={$Qwen$},
    %         qwen_title style={
    %             at={(0.3,0)},      % 相对位置 (x,y) ∈ [0,1]
    %             anchor=north,      % 锚点方向
    %             yshift=-20pt         % 垂直偏移
    %         }
]

% --- V1 (Basic ReAct) ---
\addplot coordinates {
    (qwen_score, 43)
    (qwen_time, 6)
    (deepseek_score, 45)
    (deepseek_time, 6.5)
    (bailing_score, 39)
    (bailing_time, 2.5)
};

% --- V2 (Phased ReAct) ---
\addplot coordinates {
    (qwen_score, 56)
    (qwen_time, 19)
    (deepseek_score, 54)
    (deepseek_time, 21)
    (bailing_score, 58)
    (bailing_time, 6.9)
};

% --- V3 (Multi-Specialist Agent) ---
\addplot coordinates {
    (qwen_score, 74)
    (qwen_time, 22)
    (deepseek_score, 73)
    (deepseek_time, 23.5)
    (bailing_score, 76)
    (bailing_time, 9.1)
};

\legend{Basic ReAct, Phased ReAct, Multi-Specialist Agent}

% Add separators and model labels below the main x-axis
% We use 'extra y ticks' to draw lines without labels
% \draw [gray, dashed] (axis cs:qwen_time,0) -- (axis cs:qwen_time, 95);
% \draw [gray, dashed] (axis cs:deepseek_time ,0) -- (axis cs:deepseek_time, 95);
% \draw [gray, dashed] (1.8cm, 0) -- (1.8cm, 95);
% \draw [gray, dashed] (4.15cm, 0) -- (4.15cm, 95);
% \node [font=\bfseries\scriptsize] at (axis cs:qwen_time,0) {Deepseek};

\end{axis}

\draw [gray, dashed] (4.8, -0.8) -- (4.8, 4.5);
% \draw [gray, dashed] (qwen_time/ + deepseek_score/2 , -0.8) -- (2.7, 4.5);
\draw [gray, dashed] (9, -0.8) -- (9, 4.5);
% Use nodes to add the model names
\node [font=\bfseries\scriptsize]  at (2.7,-0.7) {Qwen-QWQ-32B};
\node [font=\bfseries\scriptsize]  at (7,-0.7) {Deepseek-R1-0528};
\node [font=\bfseries\scriptsize]  at (11,-0.7) {Bailing-Deepseek-V3};

% \node[red, font=\bfseries] at (100, -10) {\textcolor{red}{QWEN\_QWQ}};
% \node[anchor=north, font=\bfseries] at (axis cs:deepseek_score, -5) {DEEPSEEK\_R1\_0528};
% \node[anchor=north, font=\bfseries] at (axis cs:bailing_score, -5) {BAILING\_DEEPSEEK\_V3};

\end{tikzpicture}
\caption{Performance Comparison of Agent Frameworks Across Different Models.}\label{fig:framework_comparison}
\end{figure}


==> tikz_knowledge.tex <==
\begin{figure}
    \centering
% \footnotesize
\resizebox{\columnwidth}{!}{
    \footnotesize
\begin{tikzpicture}[node distance=0.7cm, auto, >=latex']
    % Define node styles for consistency and visual appeal
    \tikzset{
        process_block/.style={
            rectangle, draw, black, % Border color
            fill=white, % White background
            text=black, % Black text
            thick, % Thicker border
            % very thick, % Thicker border
            minimum width=2.7cm, minimum height=4.5cm, % Size of the block
            text width=2.6cm, % Text wrapping width
            align=left, % Left-align text
            % font=\sffamily\bfseries % Sans-serif bold for title
        },
        % item_list/.style={
        %     font=\sffamily\normalsize, % Sans-serif normal size for list items
        %     align=left,
        %     text width=3cm, % Match parent block width
        %     inner sep=0pt, % No inner padding for list
        %     outer sep=0pt, % No outer padding for list
        %     label distance=0pt % No space between label and item
        % }
    }
    % Nodes
    \node (p1) [process_block] {
        \centering \textbf{Knowledge Data Parsing}
        \vspace{0.2cm} % Small vertical space
        \begin{itemize}[leftmargin=*]
            \item Data Reading
            \item Data Cleaning
            \item Data Recognition/Translation
        \end{itemize}
    };

    \node (p2) [process_block, right=of p1] {
        \centering \textbf{Knowledge Data Chunking}
        \vspace{0.2cm}
        \begin{itemize}[leftmargin=*]
            \item Semantic Chunking
            \item Structural-level Chunking
            \item Sentence Chunking
        \end{itemize}
    };

    \node (p3) [process_block, right=of p2] {
        \centering \textbf{Semantic Enrichment \& Augmentation}
        \vspace{0.2cm}
        \begin{itemize}[leftmargin=*]
            \item Knowledge Extraction
            \item FAQ Extraction
            \item Domain Entity Relation Extraction
        \end{itemize}
    };

    \node (p4) [process_block, right=of p3] {
        \centering \textbf{Hybrid Indexing}
        \vspace{0.2cm}
        \begin{itemize}[leftmargin=*]
            \item KV Index
            \item Vector Index
            \item Full-text Index
            \item Knowledge Graph (KG) Index
        \end{itemize}
    };

    \node (p5) [process_block, right=of p4] {
        \centering \textbf{Knowledge Active Learning \& Update}
        \vspace{0.2cm}
        \begin{itemize}[leftmargin=*]
            \item Knowledge Extraction
            \item Knowledge Freshness
            \item Knowledge Correction
        \end{itemize}
    };

    % Arrows
    \draw[->, thick] (p1) -- (p2);
    \draw[->, thick] (p2) -- (p3);
    \draw[->, thick] (p3) -- (p4);
    \draw[->, thick] (p4) -- (p5);

\end{tikzpicture}
}
\caption{The five-stage knowledge processing pipeline of the K-Engine, which transforms raw data into a structured, indexed, and actively maintained knowledge base.}
    \label{fig:knowledge_processing}
\end{figure}

